First-principles description of pumped inelastic X-ray scattering: example of K-edge RIXS in graphite

We present an $\textit{ab initio}$ framework for predicting resonant inelastic X-ray scattering (RIXS) in optically pumped materials. Our methodology is based on the Kramers-Heisenberg formula for the double-differential cross section formulated using the results of the Bethe-Salpeter equation (BSE) from many-body perturbation theory. To extend this approach to the time domain, we incorporate non-equilibrium charge-carrier distributions obtained from real-time, time-dependent density-functional theory (RT-TDDFT). Generalizing the RIXS implementation with respect to arbitrary polarizations, allows us to consider different orientations of incoming and outgoing light. We demonstrate our method's capabilities by studying RIXS at the K-edge of graphite for various non-equilibrium charge-carrier distributions, representing different delay times after optical pumping. Our results reveal angular dependencies in $\pi$- and $\sigma$-orbital-derived spectral regions, in good agreement with experiment.

==> figures/workflow.tex <==
\begin{tikzpicture}[
  scale=0.45, transform shape,
  every node/.append style={font=\sffamily\huge, align=center,
    execute at begin node={\setlength{\baselineskip}{15pt}}},
  arrow/.style={thick,->,>=Stealth},
  link/.style={thick},
  startstop/.style={rectangle, rounded corners=4pt, minimum height=12mm, text width=6cm, draw=black, fill=gsblue!60},
  process/.style={rectangle, minimum height=18mm, text width=8.0cm, draw=black, fill=processcyan!30},
  spectra/.style={rectangle, rounded corners=6pt, minimum height=12mm, text width=7cm, draw=black, fill=excitinggold!70}
]

% ---------- Nodes ----------
\node (gs) [startstop] {DFT ground state};

\node (rttddft) [process, below=15mm of gs] {RT-TDDFT \\ optional: pumped case};

\node (bse-core)    [spectra,    below left= 15mm and -10mm of rttddft] {BSE: core spectra};
\node (bse-val)    [spectra,    below right=15mm and -10mm of rttddft] {BSE: optical spectra};

\node (pathway) [process, below =37mm of rttddft] {RIXS pathways \\ $t^{(1)}$, $t^{(2)}$, $t^{(3)}(\omega_1)$};
\node (ddcs) [spectra, below=18mm of pathway]    {RIXS cross section};

\draw[arrow,dashed] (gs) -- (rttddft);
\draw[arrow,dashed] (rttddft) -- (bse-val);
\draw[arrow,dashed] (rttddft) -- (bse-core);
\draw[arrow,dashed] (rttddft) -- (pathway);
\draw[arrow] (gs) -| (bse-val);
\draw[arrow] (gs) -| (bse-core);

\draw[arrow] (bse-core) |- (pathway);
\draw[arrow] (bse-val) |- (pathway);

\draw[arrow] (pathway.south)              -- node[right, pos=0.5] {choice of $\mathbf{e}_1$, $\mathbf{e}_2$} (ddcs.north) ;

\end{tikzpicture}
